Learning from {\L}ukasiewicz and Meredith: Investigations into Proof Structures (Extended Version)

The material presented in this paper contributes to establishing a basis deemed essential for substantial progress in Automated Deduction. It identifies and studies global features in selected problems and their proofs which offer the potential of guiding proof search in a more direct way. The studied problems are of the wide-spread form of "axiom(s) and rule(s) imply goal(s)". The features include the well-known concept of lemmas. For their elaboration both human and automated proofs of selected theorems are taken into a close comparative consideration. The study at the same time accounts for a coherent and comprehensive formal reconstruction of historical work by {\L}ukasiewicz, Meredith and others. First experiments resulting from the study indicate novel ways of lemma generation to supplement automated first-order provers of various families, strengthening in particular their ability to find short proofs.

==> fig_representations_small_02.tex <==

\renewcommand{\xconn}[1]{{\scriptsize \textbf{#1}}}

\noindent(a)\\[-14pt]
\noindent
\hspace*{-0.28cm}
\scalebox{0.722}{{%\small
    \begin{tikzpicture}
      \input{cmproof_expanded_02_xy}
    \end{tikzpicture}
}}

\vspace{-0.76cm}
  
\noindent(b)
\raisebox{0.2cm}{%
\scalebox{0.8}{%
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    xdot/.style = {minimum size=11pt,
      inner sep=0pt, outer sep=2pt, on grid},
    xsqr/.style = {minimum size=11pt,
      inner sep=0pt, outer sep=2pt, on grid}]  
\node[xdot] (e) {\small $D_1$};
\node[xdot, below left=1cm and \tl of e] (1) {\small $D_2$};
\node[xdot, below right=1cm and \tl of e] (2) {\small $D_3$};
\node[xsqr, below left=1cm and \tll of 1] (11) {\small $A_1$};
\node[xsqr, below right=1cm and \tll of 1] (12) {\small $A_2$};
\node[xdot, below left=1cm and \tll of 2] (21) {\small $D_4$};
\node[xdot, below right=1cm and \tll of 2] (22) {\small $D_6$};
\node[xsqr, below left=1cm and \tlll of 21] (211) {\small $A_3$};
\node[xdot, below right=1cm and \tlll of 21] (212) {\small $D_5$};
\node[xsqr, below left=1cm and \tlll of 22] (221) {\small $A_6$};
\node[xdot, below right=1cm and \tlll of 22] (222) {\small $D_7$};
\node[xsqr, below left=1cm and \tllll of 212] (2121) {\small $A_4$};
\node[xsqr, below right=1cm and \tllll of 212] (2122) {\small $A_5$};
\node[xsqr, below left=1cm and \tllll of 222] (2221) {\small $A_7$};
\node[xsqr, below right=1cm and \tllll of 222] (2222) {\small $A_8$};
\draw[] (e) -- node [pos=0.5,above left] {\xconn{2}} (1);
\draw[] (e) -- node [pos=0.5,above right] {\xconn{3}} (2);
\draw[] (1) -- node [pos=0.6,above left] {\xconn{4}} (11);
\draw[] (1) -- node [pos=0.6,above right] {\xconn{5}} (12);
\draw[] (2) -- node [pos=0.6,above left] {\xconn{2}} (21);
\draw[] (2) -- node [pos=0.6,above right] {\xconn{3}} (22);
\draw[] (21) -- node [pos=0.6,above left] {\xconn{4}} (211);
\draw[] (21) -- node [pos=0.6,above right] {\xconn{3}} (212);
\draw[] (22) -- node [pos=0.6,above left] {\xconn{4}} (221);
\draw[] (22) -- node [pos=0.6,above right] {\xconn{3}} (222);
\draw[] (212) -- node [pos=0.6,above left] {\xconn{4}} (2121);
\draw[] (212) -- node [pos=0.6,above right] {\xconn{5}} (2122);
\draw[] (222) -- node [pos=0.6,above left] {\xconn{4}} (2221);
\draw[] (222) -- node [pos=0.6,above right] {\xconn{5}} (2222);
\end{tikzpicture}}}%
\hspace{35pt}%
\raisebox{-28pt}{%
\noindent(c)
\scalebox{0.8}{%
\begin{tabular}[t]{R{2em}@{\hspace{0.5em}}l}
 1. & $\g{CCCpqrCqr}$\\
 2. & $\g{CpCqp} \mereq \f{D}11$\\
 3. & $\g{CpCqCrp} \mereq \f{D}12$\\
 * 4. & $\g{CpCqCrCsCtCus} \mereq \f{D}2\f{D}33$\\
  \end{tabular}}}\\[-7pt]

\noindent(d)%
\raisebox{0.2cm}{%
\scalebox{0.8}{%
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    dot/.style = {circle, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid},
    sqr/.style = {regular polygon sides=4, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid}]  
\node[dot] (e) {\small $4$};
\node[dot, below left=1cm and \tl of e] (1) {\small $2$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[sqr, below right=1cm and \tll of 1] (12) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $3$};
\node[dot, below right=1cm and \tll of 2] (22) {\small $3$};
\node[sqr, below left=1cm and \tlll of 21] (211) {\small $1$};
\node[dot, below right=1cm and \tlll of 21] (212) {\small $2$};
\node[sqr, below left=1cm and \tlll of 22] (221) {\small $1$};
\node[dot, below right=1cm and \tlll of 22] (222) {\small $2$};
\node[sqr, below left=1cm and \tllll of 212] (2121) {\small $1$};
\node[sqr, below right=1cm and \tllll of 212] (2122) {\small $1$};
\node[sqr, below left=1cm and \tllll of 222] (2221) {\small $1$};
\node[sqr, below right=1cm and \tllll of 222] (2222) {\small $1$};
\draw[] (e) -- node [pos=0.5,above left] {\xconn{2}} (1);
\draw[] (e) -- node [pos=0.5,above right] {\xconn{3}} (2);
\draw[] (1) -- node [pos=0.6,above left] {\xconn{4}} (11);
\draw[] (1) -- node [pos=0.6,above right] {\xconn{5}} (12);
\draw[] (2) -- node [pos=0.6,above left] {\xconn{2}} (21);
\draw[] (2) -- node [pos=0.6,above right] {\xconn{3}} (22);
\draw[] (21) -- node [pos=0.6,above left] {\xconn{4}} (211);
\draw[] (21) -- node [pos=0.6,above right] {\xconn{3}} (212);
\draw[] (22) -- node [pos=0.6,above left] {\xconn{4}} (221);
\draw[] (22) -- node [pos=0.6,above right] {\xconn{3}} (222);
\draw[] (212) -- node [pos=0.6,above left] {\xconn{4}} (2121);
\draw[] (212) -- node [pos=0.6,above right] {\xconn{5}} (2122);
\draw[] (222) -- node [pos=0.6,above left] {\xconn{4}} (2221);
\draw[] (222) -- node [pos=0.6,above right] {\xconn{5}} (2222);
\end{tikzpicture}}}
\hspace{\fill}%
(e)%
\raisebox{0.2cm}{%
\scalebox{0.8}{%
\begin{tikzpicture}
  [baseline=(current bounding box.north),
    >={Latex[length=4.5pt]},
    dot/.style = {circle, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid},
    sqr/.style = {regular polygon sides=4, minimum size=11pt,
      inner sep=0pt, outer sep=0pt, draw, on grid}]  
\node[dot] (e) {\small $4$};
\node[dot, below left=1cm and \tl of e] (1) {\small $2$};
\node[dot, below right=1cm and \tl of e] (2) {\small $$};
\node[sqr, below left=1cm and \tll of 1] (11) {\small $1$};
\node[dot, below left=1cm and \tll of 2] (21) {\small $3$};
\draw[->] (e) -- node [pos=0.5,above left] {\xconn{2}} (1);
\draw[->] (e) -- node [pos=0.5,above right] {\xconn{3}} (2);
\draw[->] (1) -- node [pos=0.5,above left] {\xconn{4}} (11);
\draw[->] (1) to [out=-40,in=15] node [pos=0.5,below right] {\xconn{5}} (11);
\draw[->] (2) -- node [pos=0.5,above left] {\xconn{2}} (21);
\draw[->] (2) to [out=-40,in=15] node [pos=0.5,below right] {\xconn{3}} (21);
\draw[->] (21) to [out=240,in=-22] node [pos=0.5,above] {\xconn{4}} (11);
\draw[->] (21) to [out=-60,in=-10,out looseness=1.5] node [pos=0.2,below] {\xconn{3}} (1);
\end{tikzpicture}}}

